Atomic relaxation and electronic structure in twisted bilayer MoS2 with rotation angle of 5.09 degrees

It is now well established theoretically and experimentally that a moir\'e pattern, due to a rotation of two atomic layers with respect to each other, creates low-energy flat bands. First discovered in twisted bilayer graphene, these new electronic states are at the origin of strong electronic correlations and even of unconventional superconductivity. Twisted bilayers (tb) of transition metal dichalcogenides (TMDs) also exhibit flat bands around their semiconductor gap at small rotation angles. In this paper, we present a DFT study to analyze the effect of the atomic relaxation on the low-energy bands of tb-MoS2 with a rotation angle of 5.09 degrees. We show that in-plane atomic relaxation is not essential here, while out-of-plane relaxation dominates the electronic structure. We propose a simple and efficient atomic model to predict this relaxation.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
 
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

